Parameterized Quantum Circuit Semantics Through Enriched Categories

It is well-known that combinatorial circuits are modeled mathematically by string diagrams in monoidal categories. Given a gate set $\Sigma$, the circuits over $\Sigma$ can be thought of as string diagrams in the free monoidal category generated by $\Sigma$. In this model, circuit semantics are then given by monoidal functors out of this free category. For quantum circuits, this functor is often valued in the category of unitary matrices. This model suffices for concrete quantum circuits, but fails to describe parameterized families of quantum circuits, such as those which arise in the analysis of ansatz circuits. In this paper, we introduce an approach to parameterized circuit semantics, which is based on enriched category theory. We first introduce an abstract categorical construction, and use this to gain new insights on controlled operations and quantum communication. We then study the special cases of Cartesian monoidal parameters and monoidal closed parameters, both endowing the parameterized semantics with useful constructions. We conclude by showing that the monoidal closed case can be used to unify two perspectives on quantum control.

==> circs/ra.tex <==
\scalebox{0.73}{\begin{quantikz}[row sep=0.5em]
    & \gate{R_Z( \theta_1 )} &          & \ctrl{1} & \gate{R_Z( \theta_4 )} & \\
    & \gate{R_Z( \theta_2 )} & \ctrl{1} & \targ{}  & \gate{R_Z( \theta_5 )} & \\
    & \gate{R_Z( \theta_3 )} & \targ{}  &          & \gate{R_Z( \theta_6 )} & \\
\end{quantikz}}

==> circs/ra_c.tex <==
\scalebox{0.73}{\begin{quantikz}[row sep=0.5em]
    & \gate{R_Z( \pi/1 )} &          & \ctrl{1} & \gate{R_Z( \pi/4 )} & \\
    & \gate{R_Z( \pi/2 )} & \ctrl{1} & \targ{}  & \gate{R_Z( \pi/5 )} & \\
    & \gate{R_Z( \pi/3 )} & \targ{}  &          & \gate{R_Z( \pi/6 )} & \\
\end{quantikz}}

==> circs/xicomm_lhs.tex <==
\begin{quantikz}[row sep=0.5em]
    &              & \gate[2]{\Xi_M( g )} &              & \\
    & \gate{\,f\,} &                      & \gate{\,h\,} &
\end{quantikz}

==> circs/xicomm_rhs.tex <==
\begin{quantikz}[row sep=0.5em]
    & \gate[2]{\Xi_M( k )} & \\
    &                       &
\end{quantikz}

==> circs/xicopy_lhs.tex <==
\begin{quantikz}[row sep=0.5em,wire types={n,q}]
    & \gate{\,v\vphantom{f_v}\,} & \gate[2]{\Xi_M( f )}\setwiretype{q} & \\
    &                            &                                     &
\end{quantikz}

==> circs/xicopy_rhs.tex <==
\begin{quantikz}[row sep=0.5em,wire types={n,q}]
    & \gate{\,v\vphantom{f_v}\,} & \setwiretype{q} \\
    & \gate{f_v}                 &
\end{quantikz}

==> circs/xij_lhs.tex <==
\begin{quantikz}[row sep=0.5em]
    & \gate[2]{\Xi_M( j( f ) )} & \\
    &                           &
\end{quantikz}

==> circs/xij_rhs.tex <==
\begin{quantikz}[row sep=0.5em]
    & \ghost{f} & \\
    & \gate{f}  &
\end{quantikz}

==> circs/xitensor_lhs.tex <==
\begin{quantikz}[row sep=0.5em]
    \ghost{H} & \gate[3]{\Xi_M( f \boxtimes g )} & \\
    \ghost{H} &                                  & \\
    \ghost{H} &                                  &
\end{quantikz}

==> circs/xitensor_rhs.tex <==
\begin{quantikz}[row sep=0.5em]
    \ghost{H} & \gate[2]{\Xi_M( f )} & & \gate[2]{\Xi_M( g )} & & \\
    \ghost{H} & & \permute{2,1} & & \unpermute{2,1} & \\
    \ghost{H} & & & & &
\end{quantikz}
